Dronument: System for Reliable Deployment of Micro Aerial Vehicles in Dark Areas of Large Historical Monuments

This letter presents a self-contained system for robust deployment of autonomous aerial vehicles in environments without access to global navigation systems and with limited lighting conditions. The proposed system, application-tailored for documentation in dark areas of large historical monuments, uses a unique and reliable aerial platform with a multi-modal lightweight sensory setup to acquire data in human-restricted areas with adverse lighting conditions, especially in areas that are high above the ground. The introduced localization method relies on an easy-to-obtain 3-D point cloud of a historical building, while it copes with a lack of visible light by fusing active laser-based sensors. The approach does not rely on any external localization, or on a preset motion-capture system. This enables fast deployment in the interiors of investigated structures while being computationally undemanding enough to process data online, onboard an MAV equipped with ordinary processing resources. The reliability of the system is analyzed, is quantitatively evaluated on a set of aerial trajectories performed inside a real-world church, and is deployed onto the aerial platform in the position control feedback loop to demonstrate the reliability of the system in the safety-critical application of historical monuments documentation.

==> fig/tikz_localization.tex <==
\usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\usetikzlibrary{shadows}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\tikzstyle{block}=[draw, text width=3.8em, rounded corners, text centered, minimum height=1.2em, fill opacity=0.5, text opacity=1.0]
\def\nodedst{0.95cm}

\hspace*{-0.5em}
\begin{tikzpicture}[auto, node distance=2.1cm, >=latex]

  %%%{ nodes
  % preprocessing
  \node [block] (outlier_removal) {\footnotesize Outlier Removal};
  \node [block, right of=outlier_removal] (voxel_sampling) {\footnotesize Voxel Sampling};
  \node [block, below of=voxel_sampling, node distance=1.0cm, shift={(-1.05, 0)}] (median_filter_down) {\footnotesize Median\\Filter};
  \node [block, below of=median_filter_down, node distance=1.0cm] (median_filter_up) {\footnotesize Median\\Filter};

  \node [block, left of=outlier_removal, node distance=2.4cm] (2d_sensor) {\footnotesize 2-D Laser Scanner};
  \node [block, below of=2d_sensor, node distance=1.0cm] (rangefinder_down) {\footnotesize Rangefinder down};
  \node [block, below of=rangefinder_down, node distance=1.0cm] (rangefinder_up) {\footnotesize Rangefinder up};


  % localization
  \node [block, right of=voxel_sampling, node distance=2.5cm, shift={(0.55em, 1.7em)}, text width=5.5em] (map) {\footnotesize Map Refinement};

  \node [block, below of=map, node distance=\nodedst*4/3, shift={(-0.55em, 0)}] (adaptive_sampling) {\footnotesize Adaptive Sampling};
  \node [block, right of=adaptive_sampling] (motion_model) {\footnotesize Motion Model};
  \node [block, right of=motion_model, shift = {(-0.05, 0.0)}] (observation_model) {\footnotesize Observation Model};
  \node [block, right of=observation_model, shift = {(0.05, 0.0)}] (mcl_state_estimation) {\footnotesize State Estimation};
  \node [block, below of=adaptive_sampling, node distance=\nodedst*7/6] (dead_reckoning) {\footnotesize Dead Reckoning};

  \node [block, right of=dead_reckoning, shift={(0, -\nodedst*5/12)}, text width=4.9em] (scan_bundle) {\footnotesize Scan Bundle};
  \node [block, right of=scan_bundle, shift={(-0.05,\nodedst/2)}] (vertical_estimation) {\footnotesize Vertical};
  \node [block, below of=vertical_estimation, node distance=\nodedst*2/4] (lateral_estimation) {\footnotesize Lateral};
  \node [block, right of=vertical_estimation, shift={(0.05,-\nodedst/4)}] (icp_state_estimation) {\footnotesize State Estimation};

  \node [block, right of=mcl_state_estimation, node distance=2.5cm, text width=4.9em, shift={(0, 0.44)}] (lkf) {\footnotesize Linear Kalman Filter};

  % autopilot
  \node [block, below of=lkf, node distance=0.97cm] (ekf) {\footnotesize EKF};
  \node [block, below of=ekf, node distance=\nodedst*2/3] (imu) {\footnotesize IMU 1-3};

  %%%}

  %%%{ lines
  \draw [->] (2d_sensor.east) -- node[above]{\scriptsize \SI{20}{\Hz}} (outlier_removal.west);
  \draw [->] (rangefinder_down.east) -- node[above]{\scriptsize \SI{100}{\Hz}} (median_filter_down.west);
  \draw [->] (rangefinder_up.east) -- node[above]{\scriptsize \SI{100}{\Hz}} (median_filter_up.west);
  \draw [->] (outlier_removal.east) -- (voxel_sampling.west);
  \draw [->] (adaptive_sampling.east) -- (motion_model.west);
  \draw [->] (motion_model.east) -- (observation_model.west);
  \draw [->] (observation_model.east) -- (mcl_state_estimation.west);
  \draw [->] (scan_bundle.east) |- (lateral_estimation.west);
  % \draw [->] (scan_bundle.east) |- (vertical_estimation.west);

  \node[inner sep=0,minimum size=0,right of=mcl_state_estimation, node distance=2.8em] (k) {}; % invisible node
  \draw [-] (mcl_state_estimation.east) -- (k);
  \draw [->] (k) |- node[above, shift={(0.25, -0.05)}] {\scriptsize $\mathbf{x}^{mcl}$} (lkf.165);

  \node[inner sep=0,minimum size=0,right of=icp_state_estimation, node distance=3.5em] (k) {}; % invisible node
  \draw [-] (icp_state_estimation.east) -- (k);
  \draw [->] (k) |- node[above, shift={(0.04, -0.08)}] {\scriptsize $\mathbf{x}^{icp}$} (lkf.195);

  \draw [->] (imu.north) -- (ekf.south);

  \node[inner sep=0,minimum size=0,right of=median_filter_down, node distance=6.7em] (k) {}; % invisible node
  \node[inner sep=0,minimum size=0,right of=median_filter_down, node distance=5.6em] (kk) {}; % invisible node
  \node[inner sep=0,minimum size=0,left of=adaptive_sampling, node distance=2.5em] (y_mcl) {}; % invisible node
  \node[inner sep=0,minimum size=0,left of=scan_bundle, node distance=3em, shift={(0, -0.6em)}] (y_icp) {}; % invisible node
  \node[inner sep=0,minimum size=0,below of=k, node distance=3.93em] (y_icp_left) {}; % invisible node
  \draw [-] (median_filter_down.east) -- (kk);
  \draw [-] (median_filter_up.east) -| (kk);
  \draw [-] (voxel_sampling.east) -| (kk);
  \draw [-, double] (kk) node[right, shift = {(0.35, -0.00)}]{\scriptsize $\mathbf{y}$} -| (k);
  \draw [-, double] (k) |- (map.west);
  \draw [->, double] (k) |- (y_mcl);
  \draw [-, double] (k) -- (y_icp_left);
  \draw [->, double] (y_icp_left) -- (y_icp);

  \draw [->] (lkf.north) |- (map.east);
  \draw [->] (ekf.north) -- node[left] {\scriptsize $\mathbf{v}, \boldsymbol{\omega}$} node[right, shift = {(0.0, 0.02)}] {\scriptsize $\mathbf{R}$} (lkf.south);

  \node[inner sep=0,minimum size=0,left of=ekf, node distance=3.0em] (j) {}; % invisible node
  \node[inner sep=0,minimum size=0,left of=dead_reckoning, node distance=2.9em] (l) {}; % invisible node
  \node[inner sep=0,minimum size=0,below of=l, node distance=2.15em] (k) {}; % invisible node
  \node (m) at (intersection of k--l and y_icp_left--y_icp) {};
  \draw [-] (ekf.west) -- (j);
  \draw [-] (j) |- (k);
  \draw [-] (k) -- (m);
  \draw [-] (m) -- (l);
  \draw [->] (l) -- (dead_reckoning.west);

  \node[inner sep=0,minimum size=0,right of=dead_reckoning, node distance=2.6em] (j) {}; % invisible node
  \node[inner sep=0,minimum size=0,left of=vertical_estimation, node distance=3.2em] (k) {}; % invisible node
  \draw [-] (dead_reckoning.east) -- (j);
  \draw [->] (j) |- (motion_model.195);
  \draw [-] (j) -| (k);
  \draw [->] (k) -- (vertical_estimation.west);
  \draw [->] (j) |- (scan_bundle.west);

  \node[inner sep=0,minimum size=0,left of=icp_state_estimation, node distance=3.0em] (k) {}; % invisible node
  \draw [-] (lateral_estimation.east) -| node[below, shift={(-0.03, 0.1)}]{\scriptsize $y, \psi$} node[above, shift={(-0.15, -0.08)}]{\scriptsize $x,$} (k);
  \draw [-] (vertical_estimation.east) -| node[above, shift={(-0.1, -0.05)}]{\scriptsize $z$} (k);
  \draw [->] (k) -- (icp_state_estimation.west);

  \draw [<-] (mcl_state_estimation.220) -- node[left, shift = {(0.08, -0.11)}]{\scriptsize $\mathbf{\epsilon}_{icp}$} (icp_state_estimation.140);
  \draw [->] (mcl_state_estimation.-40) -- node[left, shift = {(0.08, -0.08)}]{\scriptsize $\mathbf{\Sigma}^{mcl}$} node[right, shift = {(-0.04, -0.08)}]{\scriptsize $\mathbf{x}^{mcl}_{0}$} (icp_state_estimation.40);

  \node[inner sep=0,minimum size=0,above of=lkf, node distance=2.35em, shift={(0.5, 0)}] (output) {}; % invisible node
  \draw [->] (lkf.north) |- node[above, shift={(0.2, -0.05)}] {\scriptsize $\mathbf{x}$} (output);

  %%%}

  %%%{ backgrounds
  \begin{pgfonlayer}{background}
    \path (2d_sensor.west |- 2d_sensor.north)+(-0.1,0.4) node (a) {};
    \path (median_filter_up.south -| voxel_sampling.east)+(+0.3,-0.1) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=outlier_removal, shift={(-2.4em,0)}, node distance=1.8em] (onboard sensors) {\footnotesize \textbf{Onboard Sensors Data Pre-processing}};

  \begin{pgfonlayer}{background}
    \path (ekf.west |- ekf.north)+(-0.1,0.05) node (a) {};
    \path (imu.south -| imu.east)+(+0.1,-0.4) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=imu, shift={(-0.0em,0)}, node distance=1.25em] (autopilot) {\footnotesize \textbf{Autopilot}};

  \begin{pgfonlayer}{background}
    \path (adaptive_sampling.west |- adaptive_sampling.north)+(-0.1,0.4) node (a) {};
    \path (mcl_state_estimation.south -| mcl_state_estimation.east)+(+0.1,-0.1) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=motion_model, shift={(-3.7em,0)}, node distance=1.9em] (mcl) {\footnotesize \textbf{Monte Carlo Localization}};

  \begin{pgfonlayer}{background}
    \path (scan_bundle.west |- icp_state_estimation.north)+(-0.1,0.2) node (a) {};
    \path (icp_state_estimation.south -| icp_state_estimation.east)+(+0.1,-0.1) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=lateral_estimation, shift={(-6.0em,0)}, node distance=1.85em] (scan_matching) {\footnotesize \textbf{Scan Matching}};
\end{tikzpicture}



==> fig/tikz_system_architecture.tex <==
\usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\usetikzlibrary{shadows}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\tikzstyle{block}=[draw, rounded corners, text centered, minimum height=1.4em, fill opacity=0.5, text opacity=1.0]
\def\nodedst{1.2cm}

\begin{tikzpicture}[auto, node distance=3.4cm, >=latex]

  %%%{ nodes
  \node [block] (navigation) {\footnotesize Mission Navigation};
  \node [block, right of=navigation, shift = {(0.1, -0.4)}] (mpc) {\footnotesize MPC Tracker \& Controller};
  \node [block, right of=mpc, node distance=4.1cm] (so3) {\footnotesize Acceleration Controller};
  \node [block, right of=so3, fill=white, node distance=4.1cm] (attitude) {\footnotesize Attitude Rate Controller};
  \node [block, right of=attitude, node distance=2.7cm] (actuator) {\footnotesize Actuators};
  \node [block, below of=so3, node distance=\nodedst] (state) {\footnotesize State Estimation};
  \node [block, below of=attitude, node distance=\nodedst] (data_preprocessing) {\footnotesize Data Preprocessing};
  \node [rectangle, below of=actuator, node distance=\nodedst, text width=5.5em, text centered] (sensory_data) {\footnotesize Onboard Sensory Data};
  \node [block, below of=mpc, node distance=\nodedst] (map) {\footnotesize Global Map};

  \node [block, below of=navigation, shift = {(1.2, -0.3)}, node distance=\nodedst, text width=4.4em] (sfd) {\footnotesize System Fault Detection};
  \node [rectangle, below of=navigation, shift = {(-1.2, -0.3)}, node distance=\nodedst, text width=4.8em, text centered, minimum height=1.4em, fill opacity=0.5, text opacity=1.0] (operation) {\footnotesize Mission Specifications};
  %%%}

  %%%{ lines
  \node[inner sep=0,minimum size=0,below of=navigation, node distance=2.4em] (k) {}; % invisible node
  \draw [->] (navigation.-20) |- node[below, shift={(0.5, 0.05)}] {\footnotesize $\mathbf{r}_{d}, \psi_{d}$} (mpc.west);
  % \draw [->] (k) -- (mpc.west);

  \draw [->] (mpc.east) -- node[below, shift={(0, 0.07)}] {\footnotesize $\ddot{\mathbf{r}}_d, \ddot{\psi}_d$}(so3.west);
  \draw [->] (so3.east) -- node[below, shift={(-0.1, 0)}] {\footnotesize $\boldsymbol{\omega}_d$, $T_d$} (attitude.west);
  \draw [->] (attitude.east)+(0.2,0) -- (actuator.west);
  \draw [->] (sfd.west) -| (navigation.south);

  \node[inner sep=0,minimum size=0,above of=operation, node distance=1.78em] (k) {}; % invisible node
  \draw [-, dashed] (operation.north) -- (k);
  \draw [->, dashed] (k) -| (navigation.220);

  \draw [->, dashed] (sensory_data.west) -- (data_preprocessing.east);
  \draw [->] (data_preprocessing.185) -- (state.-5);
  \draw [<->] (map.east) -- (state.west);
  \draw [->] (state.north) -- (so3.south);
  \draw [->] (state.north)+(0,0.47) node[right, shift={(-0.05, -0.25)}] {\footnotesize $\mathbf{x}, \boldsymbol{\omega}$} -| (mpc.south);
  \draw [->] (state.north)+(0,0.47) -| (navigation.-40);
  \draw [->] (attitude.south)+(0,-0.15) |- node[above, shift={(-1.2, -0.1)}] {\footnotesize $\mathbf{v}, \boldsymbol{\omega}, \mathbf{R}(\psi, \theta, \phi)$} +(-2.4, -0.61) |- (state.5);
  %%%}

  %%%{ backgrounds
  \begin{pgfonlayer}{background}
    \path (mpc.west |- mpc.north)+(-0.2,0.4) node (a) {};
    \path (actuator.south -| actuator.east)+(+0.2,-0.15) node (b) {};
    \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=mpc, node distance=1.3em, shift={(-0.28,0.0)}] (text_control) {\footnotesize \textbf{Stabilization \& Control}};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.2,0.4) node (a) {};
    \path (attitude.south -| attitude.east)+(+0.2,-0.15) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(-0.0,0)}, node distance=1.2em] (autopilot) {\footnotesize \textbf{Autopilot}};

  \begin{pgfonlayer}{background}
    \path (map.west |- map.north)+(-0.2,0.4) node (a) {};
    \path (data_preprocessing.south -| data_preprocessing.east)+(+0.2,-0.1) node (b) {};
    \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=map, node distance=1.3em, shift = {(-0.19, 0.0)}] (text_localization) {\footnotesize \textbf{Localization}};
  %%%}

\end{tikzpicture}


